When Load-Balancing Goes Too Far: Expert Pruning in Over-Dispersed Mixture-of-Experts Models

Expert pruning reduces the memory and serving cost of Mixture-of-Experts (MoE) models by removing low-importance experts identified by the router, assuming router probabilities provide a reliable importance signal. We observe that this assumption breaks down under over-dispersed routing, a regime associated with aggressive load-balancing during training, in which tokens are distributed nearly uniformly across experts and importance signals collapse. In this regime, perplexity does not predict downstream task accuracy: on gpt-oss-20B, the lowest-perplexity pruning configuration yields the worst mathematical reasoning, while the highest-perplexity configuration preserves it. This does not occur under standard routing (e.g., Mixtral-8x7B-Instruct), where perplexity and accuracy degrade together. Pruning under over-dispersed routing also exposes a capability trade-off in which no single scoring metric dominates: activation-aware scoring preserves mathematical reasoning but severely degrades knowledge-intensive science (an 18-point gap on GPQA), whereas frequency-based scoring exhibits the reverse. We propose Minimax Expert Score Allocation (MESA), a domain-aware method that iteratively boosts importance scores for experts serving whichever domain is currently worst-affected, minimizing worst-case domain degradation rather than average accuracy. At 25% expert pruning MESA achieves the smallest worst-case degradation across domains, outperforming activation-aware baselines on 7 of 11 benchmarks at a correspondingly reduced memory footprint, and it generalizes to gpt-oss-120B, Gemma-4-26B-A4B, and OLMoE-1B-7B. Our results indicate that over-dispersed routing is a qualitatively distinct pruning regime in which standard assumptions fail, and that recognizing it is a prerequisite for principled expert pruning of load-balanced MoE models.

==> tables/convergence_pgfplots.tex <==
% MESA convergence curves: worst-domain fractional loss (best-so-far) vs iteration
% for 3 pruning ratios. Use with pgfplots in the paper.
%
% Usage in main paper:
% \begin{figure}[t]
% \centering
% \input{tables/convergence_pgfplots}
% \caption{MESA convergence for different pruning ratios $r$.
% The algorithm converges within 15--30 iterations for all ratios.
% Higher $r$ leads to higher worst-domain loss but similar convergence dynamics.}
% \label{fig:convergence}
% \end{figure}

\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.5\textwidth,
    xlabel={Iteration $t$},
    ylabel={Worst-domain fractional loss (best so far)},
    xmin=0, xmax=50,
    ymin=0.04, ymax=0.26,
    legend pos=north east,
    legend style={font=\footnotesize},
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={thick},
]

% r=0.125
\addplot[color=teal, mark=none] coordinates {
    (0, 0.052447) (1, 0.051169) (2, 0.050941) (3, 0.050941)
    (4, 0.050260) (5, 0.049928) (6, 0.049360) (7, 0.049360)
    (8, 0.049247) (9, 0.049247) (10, 0.049247) (11, 0.049247)
    (12, 0.049247) (13, 0.049087) (14, 0.049087) (15, 0.049087)
    (16, 0.049087) (17, 0.049087) (18, 0.049087) (19, 0.049087)
    (20, 0.049087) (21, 0.049082) (22, 0.049082) (23, 0.049082)
    (24, 0.049082) (25, 0.049082) (26, 0.049082) (27, 0.049082)
    (28, 0.049082) (29, 0.049082) (30, 0.049082) (31, 0.049082)
    (32, 0.049082) (33, 0.049082) (34, 0.049082) (35, 0.049082)
    (36, 0.049082) (37, 0.049082) (38, 0.049082) (39, 0.049082)
    (40, 0.049082) (41, 0.049082) (42, 0.049082) (43, 0.049082)
    (44, 0.049082) (45, 0.049082) (46, 0.049082) (47, 0.049082)
    (48, 0.049082) (49, 0.049082)
};
\addlegendentry{$r=0.125$}

% r=0.25
\addplot[color=blue, mark=none] coordinates {
    (0, 0.137631) (1, 0.135772) (2, 0.135772) (3, 0.135102)
    (4, 0.135102) (5, 0.134844) (6, 0.134844) (7, 0.134844)
    (8, 0.134844) (9, 0.134844) (10, 0.134844) (11, 0.134844)
    (12, 0.134844) (13, 0.134844) (14, 0.134844) (15, 0.134844)
    (16, 0.134844) (17, 0.134844) (18, 0.134844) (19, 0.134844)
    (20, 0.134844) (21, 0.134844) (22, 0.134844) (23, 0.134844)
    (24, 0.134844) (25, 0.134844) (26, 0.134526) (27, 0.134526)
    (28, 0.134270) (29, 0.134270) (30, 0.134270) (31, 0.134270)
    (32, 0.134270) (33, 0.134270) (34, 0.134016) (35, 0.134016)
    (36, 0.134016) (37, 0.134016) (38, 0.134016) (39, 0.134016)
    (40, 0.134016) (41, 0.134016) (42, 0.134016) (43, 0.134016)
    (44, 0.134016) (45, 0.134016) (46, 0.134016) (47, 0.134016)
    (48, 0.134016) (49, 0.134016)
};
\addlegendentry{$r=0.25$}

% r=0.375
\addplot[color=orange, mark=none] coordinates {
    (0, 0.247515) (1, 0.247281) (2, 0.244452) (3, 0.244452)
    (4, 0.244452) (5, 0.244054) (6, 0.244054) (7, 0.242528)
    (8, 0.242528) (9, 0.242528) (10, 0.242528) (11, 0.241804)
    (12, 0.241804) (13, 0.241804) (14, 0.241804) (15, 0.241804)
    (16, 0.241804) (17, 0.241804) (18, 0.241804) (19, 0.241804)
    (20, 0.241735) (21, 0.241735) (22, 0.241735) (23, 0.241735)
    (24, 0.241735) (25, 0.241735) (26, 0.241735) (27, 0.241735)
    (28, 0.241735) (29, 0.241735) (30, 0.241735) (31, 0.241304)
    (32, 0.241304) (33, 0.241304) (34, 0.241304) (35, 0.241304)
    (36, 0.241304) (37, 0.241304) (38, 0.241304) (39, 0.241304)
    (40, 0.241304) (41, 0.241304) (42, 0.241304) (43, 0.241304)
    (44, 0.241304) (45, 0.241304) (46, 0.241304) (47, 0.241304)
    (48, 0.241304) (49, 0.241304)
};
\addlegendentry{$r=0.375$}

\end{axis}
\end{tikzpicture}

